How research programs come apart: the example of supersymmetry and the disunity of physics

According to Peter Galison, the coordination of different ``subcultures'' within a scientific field happens through local exchanges within ``trading zones''. In his view, the workability of such trading zones is not guaranteed, and science is not necessarily driven towards further integration. In this paper, we develop and apply quantitative methods (using semantic, authorship, and citation data from scientific literature), inspired by Galison's framework, to the case of the disunity of high-energy physics. We give prominence to supersymmetry, a concept that has given rise to several major but distinct research programs in the field, such as the formulation of a consistent theory of quantum gravity or the search for new particles. We show that ``theory'' and `phenomenology'' in high-energy physics should be regarded as distinct theoretical subcultures, between which supersymmetry has helped sustain scientific ``trades''. However, as we demonstrate using a topic model, the phenomenological component of supersymmetry research has lost traction and the ability of supersymmetry to tie these subcultures together is now compromised. Our work supports that even fields with an initially strong sentiment of unity may eventually generate diverging research programs and demonstrates the fruitfulness of the notion of trading zones for informing quantitative approaches to scientific pluralism.

==> (inline-0) <==
\begin{longtable}[H]{p{0.2\textwidth}|p{0.8\textwidth}}
\caption{Most frequent terms for each topic.}
\label{table:top_words}\\ \midrule
\toprule
{} &                                                                                                                                                                                  Most frequent expressions \\ \midrule
Topic (context)                                       &                                                                                                                                                                                                            \\ \midrule
\midrule
\endfirsthead
\caption[]{Most frequent terms for each topic.} \\ \midrule
\toprule
{} &                                                                                                                                                                                  Most frequent expressions \\ \midrule
Topic (context)                                       &                                                                                                                                                                                                            \\ \midrule
\midrule
\endhead
\midrule
\multicolumn{2}{r}{{Continued on next page}} \\ \midrule
\midrule
\endfoot

\bottomrule
\endlastfoot
Algorithms and calculation techniques                 &                                                               simulation, carlo, monte, lattice, method, correlation, distribution, cluster, generator, statistical, study, function, scaling, size, event \\ \midrule
Amplitude of processes in colliders                   &                                                     amplitude, contribution, state, interaction, resonance, final, final state, process, exchange, reaction, tree, scattering, double, polarization, level \\ \midrule
Amplitudes and Feynman Diagram                        &                                                             amplitude, function, loop, limit, pole, conformal, relation, integral, diagram, correlation, scattering, analytic, block, correlators, feynman \\ \midrule
Analyses and measurements from colliders              &                                                                         data, measurement, event, result, detector, experiment, gev, algorithm, analysis, muon, experimental, energy, precision, fit, beam \\ \midrule
Annihilation and scattering cross-sections            &                                             section, cross, annihilation, photon, energy, scattering, gev, production, total, elastic, process, pair, total cross section, total cross, elastic scattering \\ \midrule
Astrophysics                                          &                                              star, wave, nuclear, matter, neutron, collision, gravitational waves, energy, nuclear matter, flow, density, gravitational, relativistic, heavy-ion, equation \\ \midrule
Black holes                                           &                                black, hole, black hole, black holes, horizon, entropy, extremal, radiation, schwarzschild, thermodynamics, black hole solutions, black hole entropy, hawking, charge, kerr \\ \midrule
Boundary conditions/non-locality                      &                                              boundary, condition, boundary conditions, state, tensor, entropy, entanglement, distance, case, surface, general, correlation, boundary condition, term, phys \\ \midrule
CP violating processes                                &                                                        cp, asymmetry, violation, parameter, $b^0$, bound, direct cp, direct, mixing, penguin, decay, constraint, experimental, direct cp violation, effect \\ \midrule
Conformal Field Theory                                &           conformal, string, algebra, theory, conformal field, conformal field theory, central, central charge, conformal field theories, charge, operator, open, superconformal, virasoro, representation \\ \midrule
Cosmological sources                                  &                                                       cosmic, spectrum, scale, energy, ray, universe, radiation, gravitational, cosmological, power, observation, cmb, background, cosmic ray, cosmic rays \\ \midrule
Cosmology and gravity                                 &                                                      cosmological, gravity, constant, axion, scale, lorentz, universe, cosmological constant, violation, problem, quantum, vacuum, cosmology, time, planck \\ \midrule
Cross-sections in colliders                           &                                                                             production, section, cross, collision, energy, lhc, rapidity, process, pair, pp, inclusive, differential, fusion, nuclear, gev \\ \midrule
Dark matter (particles and direct searches)           &                                                         dark matter, matter, dark, dm, particle, detection, direct detection, direct, wimp, relic, relic density, density, annihilation, search, candidate \\ \midrule
Dark matter in the universe                           &                                                                 dark, matter, dark matter, dark energy, model, abundance, energy, sector, constraint, density, candidate, galaxy, universe, cold, scenario \\ \midrule
Decay measurements                                    &                                                                                         decay, state, $d$, meson, stat, syst, $+/-$, $+-$, fraction, final, final state, width, ratio, $pi+$, final states \\ \midrule
Detectors                                             &                                                               detector, experiment, physic, beam, high, crystal, nuclear, liquid, performance, precision, resolution, high energy, search, target, chamber \\ \midrule
Double-beta decay                                     &                                                                 mass, baryon, decay, scalar, beta, double beta decay, double, double beta, scale, light, neutrinoless, effective, glueball, gev, hierarchy \\ \midrule
Early-universe and other cosmological data            &                                                                      constraint, big bang, big, galactic, signal, cosmic microwave, background, axion, bound, galaxy, bang, microwave, halo, detection, dm \\ \midrule
Effective Field Theory                                &  field, effective, theory, effective field theory, effective field, noncommutative, action, effective action, scalar, scalar field, potential, effective theory, effective potential, eft, non-commutative \\ \midrule
Electromagnetism                                      &                               magnetic, field, particle, magnetic field, electric, relativistic, electromagnetic, effect, plasma, moment, energy, medium, magnetic fields, external, electromagnetic field \\ \midrule
Events in colliders (kinematics?)                     &                                                               production, collision, jet, tev, lhc, collider, event, transverse, large hadron collider, energy, large hadron, hadron, pair, pp, luminosity \\ \midrule
Events in colliders (signatures?)                     &                                                                         jet, event, lhc, tev, production, cm, pair, atlas, final state, final, collision, data, luminosity, channel, large hadron collider \\ \midrule
Experimental investigation of the leptonic sector     &                                                                           decay, search, data, limit, gamma, collider, muon, gev, measurement, signal, experiment, detector, magnetic moment, event, upper \\ \midrule
Experimental jargon                                   &                                                                                 result, mass, effect, large, parameter, energy, value, analysis, small, order, region, current, due, contribution, present \\ \midrule
Experiments on light                                  &                                                                                              photon, electron, particle, experiment, mi, laser, compton, optical, mo, beam, light, atom, year, math, pulse \\ \midrule
Field theory and gravity                              &                                              scalar, field, scalar field, mode, gravity, massive, scalar fields, gravitational, potential, massless, perturbation, geodesic, background, metric, spacetime \\ \midrule
Flavor mixing                                         &                                                                         cp, violation, asymmetry, mixing, matrix, lepton, cp violation, flavor, standard model, model, quark, phase, standard, angle, mass \\ \midrule
Flavour physics                                       &                                                                                 mass, lepton, bound, flavour, flavor, decay, neutrino, heavy, scale, generation, violation, light, quark, coupling, number \\ \midrule
Form factors                                          &                                  factor, form, nucleon, electromagnetic, pion, electromagnetic form, electromagnetic form factors, momentum, form factors, result, ratio, $^2$, transfer, nn, form-factors \\ \midrule
Gauge Theory                                          &                                              gauge, theory, action, invariance, field, lorentz, transformation, invariant, brst, yang-mills, symmetry, effective action, lattice gauge, massive, covariant \\ \midrule
Gauge symmetry breaking/GUTs                          &                                                                symmetry, gauge, su, model, group, theory, breaking, anomaly, fermion, spontaneous, unification, representation, discrete, symmetric, grand \\ \midrule
Gravitons and extra-dimensions                        &                                        gravity, dimension, scalar, extra, field, constant, brane, cosmological, massive, cosmological constant, extra dimensions, scalar field, bulk, graviton, derivative \\ \midrule
Hadronic zoo                                          &                                                                                            state, resonance, $d$, gev, mev, $b$, channel, $e^+e^-$, charmonium, narrow, $b$, molecule, s1, reaction, $e^+$ \\ \midrule
Heavy quarks and ions                                 &                                                     quark, heavy, hadron, distribution, collision, production, gluon, hadronic, qcd, heavy quark, heavy ion, charm, correlation, ion, heavy ion collisions \\ \midrule
Higgs boson                                           &                                                                        higgs, boson, model, standard model, mass, standard, coupling, gauge, sector, sm, higgs mass, doublet, higgs boson, neutral, scalar \\ \midrule
Higgs sector beyond the SM                            &                              higgs, model, standard model, standard, boson, electroweak, supersymmetric, lhc, minimal, supersymmetric standard model, collider, tev, mass, scalar, supersymmetric standard \\ \midrule
High-energy source fluxes                             &                                                                  energy, flux, source, high energy, spectrum, high, event, signal, emission, time, radiation, solar, information, gravitational wave, such \\ \midrule
Holographic Principle and dualities                   &                                conformal, dual, holographic, boundary, entropy, cft, entanglement, ad, bulk, defect, theory, conformal field, correspondence, conformal field theory, entanglement entropy \\ \midrule
Inflation                                             &                                     inflation, perturbation, universe, inflationary, field, scalar, cosmological, inflaton, cosmology, potential, scalar field, initial, evolution, fluctuation, curvature \\ \midrule
Lattice calculation techniques                        &                                                                      operator, lattice, matrix, fermion, loop, wilson, theory, element, gauge, function, action, calculation, continuum, expansion, method \\ \midrule
Lepton/Meson decay                                    &                                                               decay, branching, ratio, semileptonic, meson, fraction, asymmetry, mode, measurement, rate, br, nu, semileptonic decays, inclusive, lifetime \\ \midrule
Lie algebra                                           &                                                          algebra, space, integral, representation, function, group, operator, invariant, form, path, transformation, lie, differential, product, partition \\ \midrule
Loops and higher order expansions in Feynman Diagrams &                                    correction, order, one-loop, term, contribution, radiative corrections, approximation, qed, calculation, loop, radiative, logarithmic, effective, expansion, expression \\ \midrule
M-theory and theories of everything                   &                                                                  theory, gauge, duality, supergravity, string, dual, action, dimensional, type, background, m-theory, reduction, dimension, abelian, field \\ \midrule
Matter in Yang-Mills theories                         &                                                                                       su, symmetry, fermion, gauge, chiral, mass, model, breaking, coupling, boson, flavor, color, composite, quark, dirac \\ \midrule
Measurements and analysis of colliders data           &                                                data, measurement, uncertainty, experiment, analysis, experimental, fit, determination, systematic, first, theoretical, error, parameter, detector, current \\ \midrule
Meson phenomenology                                   &                                                                                meson, state, resonance, vector, decay, mass, width, mev, pseudoscalar, pion, amplitude, experimental, channel, quark, wave \\ \midrule
Neutrino physics                                      &                 neutrino, oscillation, mass, experiment, majorana, neutrino mass, right-handed, neutrino oscillations, neutrino oscillation, flavor, interaction, supernova, antineutrino, seesaw, sterile \\ \midrule
Non-abelian theories                                  &                                                                  gauge, field, spin, topological, theory, chern-simons, higher spin, abelian, vortex, non-abelian, gauge field, dirac, term, hall, fermion \\ \midrule
Partons distributions                                 &                                           qcd, distribution, parton, next-to-leading order, order, function, nlo, gluon, jet, next-to-leading, correction, transverse, momentum, calculation, perturbative \\ \midrule
Perturbative QCD                                      &                           qcd, perturbative, factorization, anomalous, order, contribution, result, function, approach, perturbative qcd, calculation, anomalous dimension, coefficient, kernel, expansion \\ \midrule
Phenomenological jargon                               &                                                                                   state, new, interaction, coupling, physic, strong, problem, particle, theory, recent, such, bound, model, approach, role \\ \midrule
QCD calculation techniques                            &                                                             propagator, expansion, lattice, gluon, effective, finite, loop, theory, potential, qcd, numerical, gauge, perturbative, method, regularization \\ \midrule
Quantum Chromodynamics (QCD)                          &                                                                          rule, sum, qcd, wall, domain, qcd sum rules, viscosity, qcd sum, quark, heavy, shear viscosity, shear, vacuum, condensate, bubble \\ \midrule
Quantum Field Theory                                  &                                 theory, field, quantum, equation, solution, classical, dimension, quantum field, class, quantum field theory, problem, space-time, dimensional, two-dimensional, arbitrary \\ \midrule
Quantum Systems and Equations of motion               &                                                                     equation, hamiltonian, constraint, system, term, formalism, charge, monopole, dirac, solution, first, second, kinetic, nonlinear, part \\ \midrule
Quantum systems and thermodynamics                    &                                                                             system, energy, time, quantum, state, fluctuation, density, gas, dynamic, thermal, temperature, phase, casimir, force, surface \\ \midrule
Renormalization                                       &                                                                             renormalization, group, flow, point, coupling, scale, fixed, uv, rg, ir, cutoff, infrared, fixed point, effective, ultraviolet \\ \midrule
Scattering of composite particles                     &                                                           scattering, function, data, proton, structure, nucleon, inelastic, distribution, moment, deep, dipole, $q^2$, inelastic scattering, hera, target \\ \midrule
Search for BSM physics                                &                                                                    physic, new, new physics, standard model, experiment, standard, neutral, search, tau, measurement, current, decay, future, lepton, rare \\ \midrule
Sigma models (?)                                      &                                                                model, symmetry, supersymmetric, supersymmetry, sigma, term, integrable, lagrangian, algebra, su, group, chiral, deformation, fermionic, sl \\ \midrule
Solar neutrinos                                       &                 neutrino, oscillation, solar, mixing, solar neutrino, angle, atmospheric, neutrino mass, sterile, atmospheric neutrino, experiment, hierarchy, sterile neutrinos, matrix, sterile neutrino \\ \midrule
Space-time geometry and gravity                       &                                                                 solution, gravity, spacetime, metric, gravitational, ad, geometry, space, flat, curvature, sitter, singularity, general, dilaton, einstein \\ \midrule
Spin/angular momentum/polarization                    &                                                momentum, polarization, asymmetry, angular, spin, distribution, angular momentum, polarized, reaction, transverse, cross, section, beam, production, photon \\ \midrule
States of matter                                      &                                      phase, transition, critical, temperature, point, holographic, spectral, order, exponent, behavior, imaginary, critical point, finite temperature, finite, first order \\ \midrule
String theory                                         &                                                                       string, solution, charge, soliton, branes, configuration, topological, type, monopoles, open, flux, bps, tachyon, background, vortex \\ \midrule
Supergravity                                          &                                                       supergravity, modulus, manifold, type, space, calabi-yau, supersymmetric, geometry, supersymmetry, moduli space, topological, bps, class, curve, iib \\ \midrule
Supersymmetric particles                              &                                                                                  mass, susy, parameter, soft, neutralino, space, scale, mssm, squark, region, scenario, constraint, gluino, gaugino, large \\ \midrule
Supersymmetric theories                               &                                                        theory, gauge, supersymmetric, yang-mills, supersymmetry, anomaly, supergravity, duality, chiral, $n=4$, super, $n=2$, super yang-mills, branch, su \\ \midrule
Symétrie chirale                                      &                                  chiral, quark, qcd, lattice, chiral symmetry, mass, chiral perturbation theory, chiral perturbation, pion, condensate, baryon, transition, perturbation, flavor, symmetry \\ \midrule
Theoretical jargon                                    &                                                                              model, case, structure, limit, new, term, function, such, number, different, method, particular, property, spectrum, approach \\ \midrule
Thermodynamics                                        &                                          phase, temperature, transition, potential, density, chemical, finite, finite temperature, matter, chemical potential, critical, high, thermal, order, first order \\ \midrule
Top quark                                             &                                                       quark, top, top quark, mass, decay, bound, standard model, top quark mass, coupling, new physics, lepton, top quarks, standard, chiral quark, physic \\ \midrule
Topology                                              &                                                                space, dimension, modulus, string, bundle, manifold, vacuum, extra, moduli space, heterotic, torus, instanton, singularity, compact, theory \\ \midrule
\end{longtable}
\normalsize
\fontsize{6}{7}\selectfont\begin{longtable}[H]{p{0.25\textwidth}|p{0.6\textwidth}|p{0.15\textwidth}}
\caption{PACS categories most correlated to the topics derived with the unsupervised model. Correlation is measured as the mutual pointwise information (pmi).}
\label{table:full_topics_pacs_pmi}\\
\toprule
                                        &                    &   pmi \\
topic & PACS category &       \\
\midrule
\endfirsthead
\caption[]{PACS categories most correlated to the topics derived with the unsupervised model. Correlation is measured as the mutual pointwise information (pmi).} \\
\toprule
                                        &                    &   pmi \\
topic & PACS category &       \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
\multirow{5}{*}{\begin{tabular}{l}Algorithms and\\ calculation\\ techniques\end{tabular}} & Lattice theory and statistics &  1.39 \\
                                        & Lattice gauge theory &  1.17 \\
                                        & Lattice QCD calculations &  1.12 \\
                                        & Particle correlations and fluctuations &  0.99 \\
                                        & Inelastic scattering: many-particle final states &  0.80 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Amplitude of\\ processes in\\ colliders\end{tabular}} & Baryon resonances (S=C=B=0) &  1.13 \\
                                        & Pion-baryon interactions &  1.10 \\
                                        & Meson-meson interactions &  1.03 \\
                                        & Nucleon-nucleon interactions &  0.93 \\
                                        & Dispersion relations &  0.92 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Amplitudes and\\ Feynman Diagram\end{tabular}} & Analytic properties of S matrix &  1.66 \\
                                        & Properties of perturbation theory &  1.57 \\
                                        & General properties of perturbation theory &  1.39 \\
                                        & Dispersion relations &  1.04 \\
                                        & Lattice theory and statistics &  0.86 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Analyses and\\ measurements\\ from colliders\end{tabular}} & Neutrino-induced reactions &  0.96 \\
                                        & Muons &  0.89 \\
                                        & Neutrino, muon, pion, and other elementary particle detectors; cosmic ray detectors &  0.81 \\
                                        & Pion-baryon interactions &  0.79 \\
                                        & Meson production &  0.77 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Annihilation\\ and scattering\\ cross-sections\end{tabular}} & Total cross sections &  1.60 \\
                                        & Hadron production in e-e+ interactions &  1.23 \\
                                        & Meson production &  1.11 \\
                                        & Elastic and Compton scattering &  1.07 \\
                                        & Electromagnetic processes and properties &  1.03 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Astrophysics\end{tabular}} & Collective flow &  1.91 \\
                                        & Hydrodynamic models &  1.74 \\
                                        & Particle correlations and fluctuations &  1.52 \\
                                        & Relativistic heavy-ion collisions &  1.38 \\
                                        & Particle and resonance production &  1.35 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Black holes\end{tabular}} & Black holes &  2.64 \\
                                        & Quantum aspects of black holes, evaporation, thermodynamics &  2.59 \\
                                        & Physics of black holes &  2.57 \\
                                        & Classical black holes &  2.55 \\
                                        & Higher-dimensional black holes, black strings, and related objects &  2.38 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Boundary\\ conditions/non-\\ locality\end{tabular}} & Entanglement and quantum nonlocality &  1.18 \\
                                        & Theory of quantized fields &  0.90 \\
                                        & Foundations of quantum mechanics; measurement theory &  0.80 \\
                                        & Conformal field theory, algebraic structures &  0.71 \\
                                        & Integrable systems &  0.70 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}CP violating\\ processes\end{tabular}} & Decays of bottom mesons &  1.53 \\
                                        & Determination of Cabibbo-Kobayashi \& Maskawa (CKM) matrix elements &  1.48 \\
                                        & Bottom mesons (|B|>0) &  1.34 \\
                                        & Charge conjugation, parity, time reversal, and other discrete symmetries &  1.30 \\
                                        & Decays of bottom mesons &  1.19 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Conformal Field\\ Theory\end{tabular}} & Conformal field theory, algebraic structures &  1.72 \\
                                        & Algebraic methods &  1.34 \\
                                        & Nonperturbative techniques; string field theory &  1.19 \\
                                        & Lattice theory and statistics &  1.15 \\
                                        & M theory &  0.99 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Cosmological\\ sources\end{tabular}} & Background radiations &  1.86 \\
                                        & Observational cosmology (including Hubble constant, distance scale, cosmological constant, early Universe, etc) &  1.55 \\
                                        & Neutrino, muon, pion, and other elementary particles; cosmic rays &  1.49 \\
                                        & Dark energy &  1.29 \\
                                        & Cosmology &  1.21 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Cosmology and\\ gravity\end{tabular}} & Lorentz and Poincaré invariance &  1.34 \\
                                        & Loop quantum gravity, quantum geometry, spin foams &  1.32 \\
                                        & Axions and other Nambu-Goldstone bosons (Majorons, familons, etc.) &  1.30 \\
                                        & Dark energy &  1.28 \\
                                        & Quantum cosmology &  1.26 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Cross-sections\\ in colliders\end{tabular}} & Total cross sections &  1.57 \\
                                        & Inclusive production with identified hadrons &  1.43 \\
                                        & Particle and resonance production &  1.42 \\
                                        & Production &  1.40 \\
                                        & Inclusive production with identified leptons, photons, or other nonhadronic particles &  1.36 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Dark matter\\ (particles and\\ direct\\ searches)\end{tabular}} & Dark matter &  2.36 \\
                                        & Elementary particle processes &  1.94 \\
                                        & Neutrino, muon, pion, and other elementary particle detectors; cosmic ray detectors &  1.40 \\
                                        & Neutrino, muon, pion, and other elementary particles; cosmic rays &  1.18 \\
                                        & Supersymmetric partners of known particles &  1.15 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Dark matter in\\ the universe\end{tabular}} & Dark matter &  1.86 \\
                                        & Dark energy &  1.69 \\
                                        & Elementary particle processes &  1.44 \\
                                        & Observational cosmology (including Hubble constant, distance scale, cosmological constant, early Universe, etc) &  1.36 \\
                                        & Cosmology &  1.27 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Decay\\ measurements\end{tabular}} & Decays of charmed mesons &  1.93 \\
                                        & Decays of bottom mesons &  1.91 \\
                                        & Determination of Cabibbo-Kobayashi \& Maskawa (CKM) matrix elements &  1.83 \\
                                        & Decays of J/ψ, Υ, and other quarkonia &  1.82 \\
                                        & Bottom mesons (|B|>0) &  1.82 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Detectors\end{tabular}} & Neutrino, muon, pion, and other elementary particle detectors; cosmic ray detectors &  1.48 \\
                                        & Muons &  0.99 \\
                                        & Ordinary neutrinos &  0.98 \\
                                        & Neutrino interactions &  0.91 \\
                                        & Solar neutrinos &  0.87 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Double-beta\\ decay\end{tabular}} & Baryons &  1.20 \\
                                        & Charmed baryons (|C|>0, B=0) &  1.08 \\
                                        & Glueball and nonstandard multi-quark/gluon states &  1.03 \\
                                        & Bottom baryons (|B|>0) &  0.99 \\
                                        & Hadron mass models and calculations &  0.97 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Early-universe\\ and other\\ cosmological\\ data\end{tabular}} & Background radiations &  1.57 \\
                                        & Dark matter &  1.38 \\
                                        & Axions and other Nambu-Goldstone bosons (Majorons, familons, etc.) &  1.28 \\
                                        & Neutrino, muon, pion, and other elementary particles; cosmic rays &  1.27 \\
                                        & Elementary particle processes &  1.11 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Effective Field\\ Theory\end{tabular}} & Noncommutative field theory &  1.89 \\
                                        & Noncommutative geometry &  1.77 \\
                                        & Quantum mechanics &  0.85 \\
                                        & Nonlinear or nonlocal theories and models &  0.82 \\
                                        & Canonical quantization &  0.81 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Electromagnetis\\ m\end{tabular}} & Hydrodynamic models &  1.45 \\
                                        & Collective flow &  1.31 \\
                                        & Electric and magnetic moments &  1.16 \\
                                        & Relativistic heavy-ion collisions &  1.11 \\
                                        & Relativistic wave equations &  1.11 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Events in\\ colliders\\ (kinematics?)\end{tabular}} & Limits on production of particles &  1.71 \\
                                        & Production &  1.60 \\
                                        & Inclusive production with identified leptons, photons, or other nonhadronic particles &  1.57 \\
                                        & W bosons &  1.53 \\
                                        & Jets in large-Q2 scattering &  1.53 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Events in\\ colliders\\ (signatures?)\end{tabular}} & Limits on production of particles &  1.69 \\
                                        & Jets in large-Q2 scattering &  1.56 \\
                                        & Production &  1.45 \\
                                        & Inclusive production with identified leptons, photons, or other nonhadronic particles &  1.37 \\
                                        & W bosons &  1.35 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Experimental\\ investigation\\ of the leptonic\\ sector\end{tabular}} & Limits on production of particles &  1.38 \\
                                        & Electromagnetic decays &  1.30 \\
                                        & Decays of J/ψ, Υ, and other quarkonia &  1.26 \\
                                        & Decays of J/ψ, Υ, and other quarkonia &  1.19 \\
                                        & Muons &  1.18 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Experimental\\ jargon\end{tabular}} & Electromagnetic corrections to strong- and weak-interaction processes &  0.35 \\
                                        & Solar neutrinos &  0.30 \\
                                        & Electroweak radiative corrections &  0.30 \\
                                        & Nucleon-nucleon interactions &  0.29 \\
                                        & Neutrino-induced reactions &  0.25 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Experiments on\\ light\end{tabular}} & Specific calculations &  1.31 \\
                                        & Elastic and Compton scattering &  1.26 \\
                                        & Electromagnetic processes and properties &  1.09 \\
                                        & Axions and other Nambu-Goldstone bosons (Majorons, familons, etc.) &  1.09 \\
                                        & Quantum electrodynamics &  1.08 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Field theory\\ and gravity\end{tabular}} & Classical general relativity &  1.10 \\
                                        & Modified theories of gravity &  1.08 \\
                                        & Lower dimensional models; minisuperspace models &  1.06 \\
                                        & Fundamental problems and general formalism &  1.05 \\
                                        & Classical black holes &  1.02 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Flavor mixing\end{tabular}} & Quark and lepton masses and mixing &  1.36 \\
                                        & Flavor symmetries &  1.30 \\
                                        & Charge conjugation, parity, time reversal, and other discrete symmetries &  1.28 \\
                                        & Determination of Cabibbo-Kobayashi \& Maskawa (CKM) matrix elements &  1.10 \\
                                        & Neutrino mass and mixing &  1.06 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Flavour physics\end{tabular}} & Global symmetries (e.g., baryon number, lepton number) &  1.04 \\
                                        & Flavor symmetries &  1.03 \\
                                        & Non-standard-model neutrinos, right-handed neutrinos, etc. &  1.02 \\
                                        & Unification of couplings; mass relations &  1.00 \\
                                        & Quark and lepton masses and mixing &  0.99 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Form factors\end{tabular}} & Electromagnetic form factors &  1.97 \\
                                        & Relativistic quark model &  1.34 \\
                                        & Protons and neutrons &  1.33 \\
                                        & Hyperons &  1.18 \\
                                        & Sum rules &  1.18 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Gauge Theory\end{tabular}} & Gauge field theories &  1.20 \\
                                        & Lorentz and Poincaré invariance &  1.16 \\
                                        & Canonical formalism, Lagrangians, and variational principles &  1.10 \\
                                        & Lagrangian and Hamiltonian approach &  1.09 \\
                                        & Noncommutative field theory &  1.08 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Gauge symmetry\\ breaking/GUTs\end{tabular}} & Unified theories and models of strong and electroweak interactions &  1.34 \\
                                        & Unification of couplings; mass relations &  1.26 \\
                                        & Spontaneous breaking of gauge symmetries &  1.15 \\
                                        & Unified field theories and models &  1.14 \\
                                        & Spontaneous and radiative symmetry breaking &  0.96 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Gravitons and\\ extra-\\ dimensions\end{tabular}} & Higher-dimensional gravity and other theories of gravity &  1.41 \\
                                        & Gravity in more than four dimensions, Kaluza-Klein theory, unified field theories; alternative theories of gravity &  1.39 \\
                                        & Modified theories of gravity &  1.34 \\
                                        & Lower dimensional models; minisuperspace models &  1.08 \\
                                        & String and brane phenomenology &  1.04 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Hadronic zoo\end{tabular}} & Decays of J/ψ, Υ, and other quarkonia &  1.92 \\
                                        & Heavy quarkonia &  1.73 \\
                                        & Exotic mesons &  1.71 \\
                                        & Decays of J/ψ, Υ, and other quarkonia &  1.65 \\
                                        & Mesons with S=C=B=0, mass > 2.5 GeV (including quarkonia) &  1.58 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Heavy quarks\\ and ions\end{tabular}} & Particle and resonance production &  1.40 \\
                                        & Particle correlations and fluctuations &  1.39 \\
                                        & Collective flow &  1.38 \\
                                        & Relativistic heavy-ion collisions &  1.37 \\
                                        & Fragmentation into hadrons &  1.29 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Higgs boson\end{tabular}} & Other neutral Higgs bosons &  1.91 \\
                                        & Supersymmetric Higgs bosons &  1.87 \\
                                        & Non-standard-model Higgs bosons &  1.77 \\
                                        & Extensions of electroweak Higgs sector &  1.73 \\
                                        & Standard-model Higgs bosons &  1.69 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Higgs sector\\ beyond the SM\end{tabular}} & Other neutral Higgs bosons &  1.65 \\
                                        & Supersymmetric Higgs bosons &  1.64 \\
                                        & Non-standard-model Higgs bosons &  1.60 \\
                                        & Extensions of electroweak Higgs sector &  1.55 \\
                                        & Standard-model Higgs bosons &  1.37 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}High-energy\\ source fluxes\end{tabular}} & Neutrino, muon, pion, and other elementary particles; cosmic rays &  1.39 \\
                                        & Neutrino, muon, pion, and other elementary particle detectors; cosmic ray detectors &  1.33 \\
                                        & Solar neutrinos &  1.28 \\
                                        & Background radiations &  0.89 \\
                                        & Ordinary neutrinos &  0.74 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Holographic\\ Principle and\\ dualities\end{tabular}} & Entanglement and quantum nonlocality &  1.89 \\
                                        & Gauge/string duality &  1.53 \\
                                        & Conformal field theory, algebraic structures &  1.43 \\
                                        & Higher-dimensional black holes, black strings, and related objects &  1.06 \\
                                        & Quantum aspects of black holes, evaporation, thermodynamics &  1.02 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Inflation\end{tabular}} & Particle-theory and field-theory models of the early Universe (including cosmic pancakes, cosmic strings, chaotic phenomena, inflationary universe, etc.) &  1.80 \\
                                        & Origin and formation of the Universe &  1.78 \\
                                        & Observational cosmology (including Hubble constant, distance scale, cosmological constant, early Universe, etc) &  1.76 \\
                                        & Background radiations &  1.70 \\
                                        & Quantum cosmology &  1.67 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Lattice\\ calculation\\ techniques\end{tabular}} & Lattice QCD calculations &  1.38 \\
                                        & Lattice gauge theory &  1.36 \\
                                        & Lattice theory and statistics &  0.80 \\
                                        & General properties of perturbation theory &  0.76 \\
                                        & Renormalization &  0.74 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Lepton/Meson\\ decay\end{tabular}} & Determination of Cabibbo-Kobayashi \& Maskawa (CKM) matrix elements &  1.97 \\
                                        & Decays of charmed mesons &  1.94 \\
                                        & Decays of bottom mesons &  1.89 \\
                                        & Decays of charmed mesons &  1.86 \\
                                        & Bottom mesons (|B|>0) &  1.81 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Lie algebra\end{tabular}} & Algebraic methods &  1.39 \\
                                        & Integrable systems &  1.28 \\
                                        & Geometry, differential geometry, and topology &  1.19 \\
                                        & Noncommutative geometry &  1.03 \\
                                        & Quantum mechanics &  0.94 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Loops and\\ higher order\\ expansions in\\ Feynman\\ Diagrams\end{tabular}} & Electromagnetic corrections to strong- and weak-interaction processes &  1.32 \\
                                        & Electroweak radiative corrections &  1.23 \\
                                        & Specific calculations &  1.08 \\
                                        & Summation of perturbation theory &  1.00 \\
                                        & General properties of perturbation theory &  0.98 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}M-theory and\\ theories of\\ everything\end{tabular}} & M theory &  1.63 \\
                                        & Supergravity &  1.34 \\
                                        & Nonperturbative techniques; string field theory &  1.27 \\
                                        & Compactification and four-dimensional models &  1.22 \\
                                        & D branes &  1.13 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Matter in Yang-\\ Mills theories\end{tabular}} & Technicolor models &  1.23 \\
                                        & Unified theories and models of strong and electroweak interactions &  1.06 \\
                                        & Unification of couplings; mass relations &  0.99 \\
                                        & Composite models &  0.94 \\
                                        & Spontaneous breaking of gauge symmetries &  0.88 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Measurements\\ and analysis of\\ colliders data\end{tabular}} & Determination of Cabibbo-Kobayashi \& Maskawa (CKM) matrix elements &  0.90 \\
                                        & Solar neutrinos &  0.87 \\
                                        & Muons &  0.84 \\
                                        & Neutrino, muon, pion, and other elementary particle detectors; cosmic ray detectors &  0.75 \\
                                        & Decays of charmed mesons &  0.73 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Meson\\ phenomenology\end{tabular}} & Other mesons with S=C=0, mass < 2.5 GeV &  1.53 \\
                                        & Hadron mass models and calculations &  1.48 \\
                                        & Meson-meson interactions &  1.45 \\
                                        & Mesons &  1.41 \\
                                        & Glueball and nonstandard multi-quark/gluon states &  1.37 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Neutrino\\ physics\end{tabular}} & Ordinary neutrinos &  2.04 \\
                                        & Solar neutrinos &  1.98 \\
                                        & Non-standard-model neutrinos, right-handed neutrinos, etc. &  1.97 \\
                                        & Neutrino mass and mixing &  1.94 \\
                                        & Neutrino, muon, pion, and other elementary particles; cosmic rays &  1.92 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Non-abelian\\ theories\end{tabular}} & Gauge field theories &  1.04 \\
                                        & Magnetic monopoles &  1.03 \\
                                        & Canonical formalism, Lagrangians, and variational principles &  0.97 \\
                                        & Lagrangian and Hamiltonian approach &  0.88 \\
                                        & Noncommutative field theory &  0.87 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Partons\\ distributions\end{tabular}} & Summation of perturbation theory &  1.62 \\
                                        & Factorization &  1.49 \\
                                        & Production &  1.46 \\
                                        & Jets in large-Q2 scattering &  1.44 \\
                                        & Perturbative calculations &  1.43 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Perturbative\\ QCD\end{tabular}} & Factorization &  1.17 \\
                                        & Summation of perturbation theory &  1.10 \\
                                        & Perturbative calculations &  1.03 \\
                                        & Production &  0.66 \\
                                        & Heavy quark effective theory &  0.65 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Phenomenologica\\ l jargon\end{tabular}} & Foundations of quantum mechanics; measurement theory &  0.34 \\
                                        & Axions and other Nambu-Goldstone bosons (Majorons, familons, etc.) &  0.31 \\
                                        & Loop quantum gravity, quantum geometry, spin foams &  0.30 \\
                                        & Experimental tests of gravitational theories &  0.29 \\
                                        & Potential models &  0.27 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}QCD calculation\\ techniques\end{tabular}} & Gluons &  1.29 \\
                                        & General properties of perturbation theory &  1.02 \\
                                        & Renormalization &  0.96 \\
                                        & General properties of QCD (dynamics, confinement, etc.) &  0.94 \\
                                        & Lattice gauge theory &  0.89 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Quantum\\ Chromodynamics\\ (QCD)\end{tabular}} & Sum rules &  2.24 \\
                                        & Other nonperturbative calculations &  1.42 \\
                                        & Bottom baryons (|B|>0) &  1.32 \\
                                        & Charmed baryons (|C|>0, B=0) &  1.26 \\
                                        & Heavy quark effective theory &  1.16 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Quantum Field\\ Theory\end{tabular}} & Foundations of quantum mechanics; measurement theory &  1.32 \\
                                        & Quantum mechanics &  1.15 \\
                                        & Algebraic methods &  1.06 \\
                                        & Canonical quantization &  0.97 \\
                                        & Theory of quantized fields &  0.95 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Quantum Systems\\ and Equations\\ of motion\end{tabular}} & Canonical formalism, Lagrangians, and variational principles &  1.23 \\
                                        & Magnetic monopoles &  1.15 \\
                                        & Lagrangian and Hamiltonian approach &  1.11 \\
                                        & Relativistic wave equations &  1.04 \\
                                        & Canonical quantization &  1.00 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Quantum systems\\ and\\ thermodynamics\end{tabular}} & Hydrodynamic models &  1.21 \\
                                        & Theory of quantized fields &  0.96 \\
                                        & Foundations of quantum mechanics; measurement theory &  0.93 \\
                                        & Entanglement and quantum nonlocality &  0.90 \\
                                        & Quark-gluon plasma &  0.75 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Renormalization\end{tabular}} & Renormalization group evolution of parameters &  1.77 \\
                                        & Renormalization &  1.46 \\
                                        & General properties of perturbation theory &  0.85 \\
                                        & Technicolor models &  0.85 \\
                                        & Other nonperturbative techniques &  0.81 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Scattering of\\ composite\\ particles\end{tabular}} & Total and inclusive cross sections (including deep-inelastic processes) &  1.78 \\
                                        & Photon and charged-lepton interactions with hadrons &  1.65 \\
                                        & Elastic and Compton scattering &  1.49 \\
                                        & Regge theory, duality, absorptive/optical models &  1.35 \\
                                        & Polarization in interactions and scattering &  1.32 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Search for BSM\\ physics\end{tabular}} & Muons &  1.12 \\
                                        & Decays of K mesons &  1.09 \\
                                        & Decays of taus &  1.09 \\
                                        & Neutrino, muon, pion, and other elementary particle detectors; cosmic ray detectors &  1.07 \\
                                        & Neutral currents &  1.05 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Sigma models\\ (?)\end{tabular}} & Integrable systems &  1.74 \\
                                        & Algebraic methods &  1.23 \\
                                        & Supersymmetry &  1.09 \\
                                        & Lattice theory and statistics &  1.00 \\
                                        & Conformal field theory, algebraic structures &  0.99 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Solar neutrinos\end{tabular}} & Solar neutrinos &  2.64 \\
                                        & Ordinary neutrinos &  2.30 \\
                                        & Neutrino mass and mixing &  2.13 \\
                                        & Non-standard-model neutrinos, right-handed neutrinos, etc. &  1.98 \\
                                        & Neutrino, muon, pion, and other elementary particles; cosmic rays &  1.89 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Space-time\\ geometry and\\ gravity\end{tabular}} & Exact solutions &  1.75 \\
                                        & Classical general relativity &  1.57 \\
                                        & Einstein-Maxwell spacetimes, spacetimes with fluids, radiation or classical fields &  1.53 \\
                                        & Classical black holes &  1.51 \\
                                        & Higher-dimensional black holes, black strings, and related objects &  1.51 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Spin/angular mo\\ mentum/polariza\\ tion\end{tabular}} & Polarization in interactions and scattering &  1.80 \\
                                        & Photon and charged-lepton interactions with hadrons &  1.47 \\
                                        & Fragmentation into hadrons &  1.41 \\
                                        & Inclusive production with identified hadrons &  1.35 \\
                                        & Meson production &  1.21 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}States of\\ matter\end{tabular}} & Quark deconfinement, quark-gluon plasma production, and phase transitions &  1.09 \\
                                        & Finite-temperature field theory &  1.08 \\
                                        & Gauge/string duality &  1.02 \\
                                        & Lattice theory and statistics &  0.90 \\
                                        & Quark matter &  0.84 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}String theory\end{tabular}} & D branes &  1.86 \\
                                        & Magnetic monopoles &  1.71 \\
                                        & Nonperturbative techniques; string field theory &  1.67 \\
                                        & Extended classical solutions; cosmic strings, domain walls, texture &  1.52 \\
                                        & Strings and branes &  1.46 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Supergravity\end{tabular}} & M theory &  1.62 \\
                                        & Supergravity &  1.58 \\
                                        & Compactification and four-dimensional models &  1.51 \\
                                        & Nonperturbative techniques; string field theory &  1.37 \\
                                        & Geometry, differential geometry, and topology &  1.30 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Supersymmetric\\ particles\end{tabular}} & Supersymmetric partners of known particles &  1.68 \\
                                        & Supersymmetric models &  1.35 \\
                                        & Supersymmetric Higgs bosons &  1.27 \\
                                        & Unification of couplings; mass relations &  0.85 \\
                                        & Non-standard-model Higgs bosons &  0.82 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Supersymmetric\\ theories\end{tabular}} & Supersymmetry &  1.37 \\
                                        & M theory &  1.35 \\
                                        & Supergravity &  1.20 \\
                                        & Nonperturbative techniques; string field theory &  1.05 \\
                                        & Gauge field theories &  1.05 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Symétrie\\ chirale\end{tabular}} & Chiral Lagrangians &  1.55 \\
                                        & Chiral symmetries &  1.54 \\
                                        & Lattice QCD calculations &  1.48 \\
                                        & Light quarks &  1.30 \\
                                        & Lattice gauge theory &  1.21 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Theoretical\\ jargon\end{tabular}} & Integrable systems &  0.36 \\
                                        & Quantum mechanics &  0.36 \\
                                        & Foundations of quantum mechanics; measurement theory &  0.33 \\
                                        & Algebraic methods &  0.31 \\
                                        & Fundamental problems and general formalism &  0.28 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Thermodynamics\end{tabular}} & Quark deconfinement, quark-gluon plasma production, and phase transitions &  1.62 \\
                                        & Quark matter &  1.61 \\
                                        & Finite-temperature field theory &  1.57 \\
                                        & Quark-gluon plasma &  1.35 \\
                                        & Other models for strong interactions &  1.11 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Top quark\end{tabular}} & Top quarks &  1.96 \\
                                        & Neutral currents &  1.20 \\
                                        & Limits on production of particles &  1.07 \\
                                        & Other neutral Higgs bosons &  0.98 \\
                                        & Other gauge bosons &  0.97 \\
\cline{1-3}
\multirow{5}{*}{\begin{tabular}{l}Topology\end{tabular}} & Compactification and four-dimensional models &  1.40 \\
                                        & Geometry, differential geometry, and topology &  1.31 \\
                                        & Nonperturbative techniques; string field theory &  1.20 \\
                                        & M theory &  1.11 \\
                                        & Strings and branes &  1.04 \\
\end{longtable}
